SLAB: Time-Lag-Aware Deep Reinforcement Learning for Flexible Job-Shop Scheduling in PPVC Module Factories

Prefabricated prefinished volumetric construction (PPVC) builds room-sized modules in factories that operate as flexible job shops. A module waits 12 to 48 h after casting, waterproofing, and painting, while its station is free for other modules. Existing learned dispatchers release the next operation before this wait ends, so their plans need repair. This paper presents SLAB (Scheduling under time-Lags with an Admissible Bound), a decision process for dispatchers trained by deep reinforcement learning. Its transition releases a module only after its wait, and its reward is the decrease of a proven lower bound that includes the waits. Training on 10-module orders with halved waits also teaches the policy the station contention of larger orders. On three existing networks, repaired plans are 42% to 133% longer than the same network's schedules inside SLAB. On orders generated from Singapore's PPVC guidebook, one trained policy gives schedules 2.2% to 8.1% shorter than the shortest-processing-time rule at 10 to 80 modules. At 50 and 80 modules, it outperforms a time-lag memetic algorithm by 6.7% and 7.4% and constraint-programming search started from that rule's schedule and given 600 s by 6.6% and 7.6%. The memetic algorithm gives shorter schedules on orders of 10 modules, and the same search given 300 s on orders of 10 and 20 modules. A module factory can therefore train one dispatcher on small orders and run it without a solver on production batches of 50 to 80 modules.

==> fig_architecture.tex <==
\begin{tikzpicture}[
  font=\scriptsize,
  >={Stealth[length=2mm,width=1.5mm]},
  node distance=4.2mm,
  box/.style={draw, line width=0.6pt, rounded corners=1.5pt,
              align=center, minimum width=13.5mm, minimum height=9mm,
              fill=white, inner sep=1pt},
  adapt/.style={draw, line width=0.6pt, fill=black!12,
                rounded corners=1.5pt, align=center, inner sep=1pt,
                minimum width=14.5mm, minimum height=10mm, text width=13mm},
  flow/.style={->, line width=0.7pt},
  tap/.style={->, dashed, line width=0.5pt, shorten >=1pt},
]
\node[box] (env) {FJSP-TL\\environment};
\node[box, right=of env]  (feat) {state\\features};
\node[box, right=of feat] (norm) {per-step\\$z$-norm};
\node[box, right=of norm] (attn) {dual\\attention};
\node[box, right=of attn] (pool) {nonzero\\pooling};
\node[box, right=of pool] (pol)  {policy\\$\pi_\theta$};
\foreach \a/\b in {env/feat,feat/norm,norm/attn,attn/pool,pool/pol}
  {\draw[flow] (\a)--(\b);}

\node[draw=black!55, dash pattern=on 1.6pt off 1.4pt, line width=0.6pt,
      rounded corners=3pt, inner sep=3.4mm, fit=(env)(pol)] (bb) {};
\node[anchor=north, font=\scriptsize\itshape, black!60, fill=white,
      inner sep=0.6pt]
      at ($(bb.south)+(0,-1.1mm)$) {DANIEL backbone (unchanged)};

\node[adapt, above=7mm of env]  (a1) {lag-aware\\transition};
\node[adapt, above=7mm of feat] (a2) {optional\\wait\\channels};
\node[adapt, above=7mm of norm] (a3) {optional\\type\\embeddings};
\draw[tap] (a1) -- (env.north);
\draw[tap] (a2) -- (feat.north);
\draw[tap] (a3) -- (norm.north);

\coordinate (rlo) at ($(env.south)+(0,-9.5mm)$);
\coordinate (rro) at ($(pol.south)+(0,-9.5mm)$);
\draw[flow, rounded corners=2.5pt] (pol.south) |- (rro) -- (rlo) |- (env.south);
\node[font=\scriptsize, anchor=north] at ($(rro)!0.5!(rlo)+(0,-0.4mm)$)
  {scheduled $(O_{ij},M_k)$;\; PPO reward
   $r_t=\hat{C}_{\max}(s_t)-\hat{C}_{\max}(s_{t+1})$\; (admissible)};
\end{tikzpicture}


==> fig_gantt_semantics.tex <==
\begin{tikzpicture}[
  font=\scriptsize,
  >={Stealth[length=1.8mm,width=1.4mm]},
  x=4.3mm, y=1mm,
  proc/.style={draw, line width=0.5pt, fill=black!15},
  lagbar/.style={draw, line width=0.5pt,
                 pattern=north east lines, pattern color=black!65},
  axis/.style={->, line width=0.5pt},
  tick/.style={line width=0.4pt},
  cmax/.style={dashed, line width=0.7pt},
  rowlab/.style={anchor=east, font=\scriptsize, inner sep=1.5pt},
  blab/.style={font=\scriptsize, inner sep=0pt},
  panttl/.style={font=\scriptsize\bfseries, anchor=west, inner sep=0pt},
  note/.style={font=\scriptsize, inner sep=0pt},
]

\def\ph{6}
\def\gp{4}
\def\rowx{0}
\def\axlen{10}

\def\aMone{0}
\def\aMtwo{\aMone-\ph-\gp}

\fill[proc] (0,\aMone) rectangle (3,\aMone+\ph);
\draw       (0,\aMone) rectangle (3,\aMone+\ph);
\node[blab] at (1.5,\aMone+\ph/2) {$O_{11}$};
\fill[lagbar] (3,\aMone) rectangle (6,\aMone+\ph);
\draw         (3,\aMone) rectangle (6,\aMone+\ph);
\node[blab] at (4.5,\aMone+\ph/2) {$\ell$};
\fill[proc] (6,\aMone) rectangle (9,\aMone+\ph);
\draw       (6,\aMone) rectangle (9,\aMone+\ph);
\node[blab] at (7.5,\aMone+\ph/2) {$O_{21}$};

\node[rowlab] at (\rowx,\aMone+\ph/2) {$M_1$};
\node[rowlab] at (\rowx,\aMtwo+\ph/2) {$M_2$};

\node[panttl, anchor=south west] at (\rowx-0.2,\aMone+\ph+6.5)
  {(a) Processing-time inflation $p_{11}\!+\!\ell$: station blocked};

\draw[cmax] (9,\aMtwo-2) -- (9,\aMone+\ph+1.0);
\node[note, anchor=south west] at (9.1,\aMone+\ph+0.2) {$C_{\max}^{(a)}$};

\draw[axis] (\rowx,\aMtwo-3) -- (\axlen,\aMtwo-3);
\foreach \t in {0,3,6,9}{
  \draw[tick] (\t,\aMtwo-3) -- (\t,\aMtwo-4.2);
  \node[note,anchor=north] at (\t,\aMtwo-4.4) {\t};
}
\node[note,anchor=west] at (\axlen,\aMtwo-3) {\,$t$};

\def\boff{-34}
\def\bMone{\aMone+\boff}
\def\bMtwo{\bMone-\ph-\gp}
\def\bMod{\bMtwo-\ph-\gp}

\fill[proc] (0,\bMone) rectangle (3,\bMone+\ph);
\draw       (0,\bMone) rectangle (3,\bMone+\ph);
\node[blab] at (1.5,\bMone+\ph/2) {$O_{11}$};
\fill[proc] (3,\bMone) rectangle (6,\bMone+\ph);
\draw       (3,\bMone) rectangle (6,\bMone+\ph);
\node[blab] at (4.5,\bMone+\ph/2) {$O_{21}$};

\fill[proc] (6,\bMtwo) rectangle (8,\bMtwo+\ph);
\draw       (6,\bMtwo) rectangle (8,\bMtwo+\ph);
\node[blab] at (7,\bMtwo+\ph/2) {$O_{12}$};

\fill[lagbar] (3,\bMod) rectangle (6,\bMod+\ph);
\draw         (3,\bMod) rectangle (6,\bMod+\ph);
\node[blab] at (4.5,\bMod+\ph/2) {$\ell$};

\node[rowlab] at (\rowx,\bMone+\ph/2) {$M_1$};
\node[rowlab] at (\rowx,\bMtwo+\ph/2) {$M_2$};
\node[rowlab, align=right] at (\rowx,\bMod+\ph/2) {module 1\\(buffer)};

\node[panttl, anchor=south west] at (\rowx-0.2,\bMone+\ph+6.5)
  {(b) Job-blocking, machine-free (ours): station free during lag};

\node[note, anchor=south east] at (2.9,\bMone+\ph+1.4) {$M_1$ free at $c_{11}$\,};
\draw[->,line width=0.4pt] (3,\bMone+\ph+1.4) -- (3,\bMone+\ph);
\draw[cmax] (6,\bMod-2) -- (6,\bMone+\ph+1.0);
\node[note, anchor=south east] at (5.9,\bMone+\ph+0.2) {$C_{\max}^{(b)}$};

\draw[cmax, black!45] (9,\bMod-2) -- (9,\bMone+\ph+1.0);
\node[note, anchor=south west, black!45] at (9.1,\bMone+\ph+0.2) {$C_{\max}^{(a)}$};
\draw[<->,line width=0.4pt] (6,\bMod-1) -- (9,\bMod-1);
\node[note,anchor=north] at (7.5,\bMod-1) {saving};

\draw[axis] (\rowx,\bMod-3) -- (\axlen,\bMod-3);
\foreach \t in {0,3,6,9}{
  \draw[tick] (\t,\bMod-3) -- (\t,\bMod-4.2);
  \node[note,anchor=north] at (\t,\bMod-4.4) {\t};
}
\node[note,anchor=west] at (\axlen,\bMod-3) {\,$t$};

\def\leg{\bMod-11}
\fill[proc] (\rowx,\leg) rectangle (\rowx+1.6,\leg+\ph*0.7);
\draw       (\rowx,\leg) rectangle (\rowx+1.6,\leg+\ph*0.7);
\node[note,anchor=west] at (\rowx+2.0,\leg+\ph*0.35) {processing $p$};
\fill[lagbar] (\rowx+5.6,\leg) rectangle (\rowx+7.2,\leg+\ph*0.7);
\draw         (\rowx+5.6,\leg) rectangle (\rowx+7.2,\leg+\ph*0.7);
\node[note,anchor=west] at (\rowx+7.6,\leg+\ph*0.35) {lag $\ell$ (buffer)};

\end{tikzpicture}

